An Information-theoretic Approach to Unsupervised Feature Selection for High-Dimensional Data

In this paper, we propose an information-theoretic approach to design the functional representations to extract the hidden common structure shared by a set of random variables. The main idea is to measure the common information between the random variables by Watanabe's total correlation, and then find the hidden attributes of these random variables such that the common information is reduced the most given these attributes. We show that these attributes can be characterized by an exponential family specified by the eigen-decomposition of some pairwise joint distribution matrix. Then, we adopt the log-likelihood functions for estimating these attributes as the desired functional representations of the random variables, and show that such representations are informative to describe the common structure. Moreover, we design both the multivariate alternating conditional expectation (MACE) algorithm to compute the proposed functional representations for discrete data, and a novel neural network training approach for continuous or high-dimensional data. Furthermore, we show that our approach has deep connections to existing techniques, such as Hirschfeld-Gebelein-R\'{e}nyi (HGR) maximal correlation, linear principal component analysis (PCA), and consistent functional map, which establishes insightful connections between information theory and machine learning. Finally, the performances of our algorithms are validated by numerical simulations.

==> cnn_simple.tex <==
\tikzset{%
  block/.style    = {draw = black, thick, rectangle, minimum height = 1.5em, minimum width = 5em, text width = 8.5em, align = center},
  blockc/.style    = {block, fill = gray!50!white},
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate} % Output
}
% Defining string as labels of certain blocks.
\newcommand{\suma}{\Large$+$}

\def\blkdist{.3cm}
\begin{tikzpicture}[auto, thick, node distance=1.8cm, ->,draw=white!60!black!20!blue]% >=triangle 45,
  
  \draw
  node [block, text width = 12em, draw = none] (blk1) {Input Image $X_i$: 6 $\times$ 6}
  node [blockc, above = \blkdist of blk1] (blk2) {Conv: 2 $\times$ 2 $\times$ 16}
  node [blockc, above = \blkdist of blk2] (blk3) {Conv: 2 $\times$ 2 $\times$ 32}
  node [block, above = \blkdist of blk3] (blk4) {Max Pooling: 2 $\times$ 2}
  node [block, above = \blkdist of blk4] (blk5) {Dropout (0.25)}  
  node [block, above = \blkdist of blk5] (blk6) {Flatten}  
  node [blockc, above = \blkdist of blk6] (blk7) {Fully Connected % ($k$ output nodes)
  }
  node [block, draw = none, above = \blkdist of blk7] (out) {$k$-dimensional Output: $\uf_i(X_i)$};
  \draw[->](blk1) -- (blk2);
  \draw[->](blk2) -- (blk3);
  \draw[->](blk3) -- (blk4);
  \draw[->](blk4) -- (blk5);
  \draw[->](blk5) -- (blk6);
  \draw[->](blk6) -- (blk7);  
  \draw[->](blk7) -- (out);

  \begin{pgfonlayer}{background}
    \node[draw, dashed,fit=(blk2) (blk3) (blk4) (blk5) (blk6) (blk7), label={[xshift=6em, yshift=-15em]$\mathtt{NN}_i$}] (A) {};
  \end{pgfonlayer}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper_v4"
%%% End:


==> h_score_mace.tex <==
\tikzset{%
  nn/.style    = {draw = black, fill = gray!50!white, thick, rectangle, minimum height = 1.8em, minimum width = 3em, text width = 1.8em, align = center},
  nnfake/.style    = {nn, draw = none, fill = none},
  hscore/.style    = {draw = black, thick, rectangle, minimum height = 1.8em,  minimum width = 3em, text width = 13em, align=center},
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  *|/.style={
        to path={
            (perpendicular cs: horizontal line through={(\tikztostart)},
                                 vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}
\def\nndist{.3cm}

\begin{tikzpicture}[auto, thick, node distance=1.8cm, ->,draw=white!60!black!20!blue]% >=triangle 45,  
  \draw
  node [nn] (nn1) {$\mathtt{NN}_1$}
  node [nn, right = \nndist of nn1] (nn2) {$\mathtt{NN}_2$}
  node [draw = none, right = \nndist of nn2] (cdots) {$\cdots$}
  node [nn, right = \nndist of cdots] (nn3) {$\mathtt{NN}_{d}$};
  \draw
  node [nnfake, below = \nndist of nn1] (i1) {$X_1$}
  node [nnfake, below = \nndist of nn2] (i2) {$X_2$}
  node [nnfake, below = \nndist of nn3] (i3) {$X_{d}$};

  \draw[->](i1) -- node[midway, input](mid1){} node[left] {}(nn1);
  \draw[->](i2) -- node[midway, input](mid2){} node[right] {}(nn2);
  \draw[->](i3) -- node[midway, input](mid3){} node[right] {}(nn3);

  \node (mid) at ($(mid1)!0.5!(mid3)$) {};
  \draw
  node [hscore, above = 5em of mid] (h-score) {MH-score Estimator}
  node [nnfake, text width = 12em, above = 2em of h-score, name = out] {$H\left(\uf_1(X_1), \dots, \uf_{d}(X_{d})\right)$};

  % https://tex.stackexchange.com/questions/87454/tikz-purely-vertical-arrow-from-nodea-south-to-nodeb-north
  \draw[<-, *|](h-score.south) to node[left, xshift = .2em]{$\uf_1(X_1)$} (nn1.north);
  \draw[<-, *|](h-score.south) to node[right, xshift = 0em]{$\uf_2(X_2)$} (nn2.north);
  \draw[<-, *|](h-score.south) to node[right, xshift = 0em]{$\uf_{d}(X_{d})$} (nn3.north);
  
  \draw[->](h-score) -- (out);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper_v4"
%%% End:

